Constructing Hard Examples for Graph Isomorphism

We describe a method for generating graphs that provide difficult examples for practical Graph Isomorphism testers. We first give the theoretical construction, showing that we can have a family of graphs without any non-trivial automorphisms which also have high Weisfeiler-Leman dimension. The construction is based on properties of random 3XOR-formulas. We describe how to convert such a formula into a graph which has the desired properties with high probability. We validate the method by an experimental implementation. We construct random formulas and validate them with a SAT solver to filter through suitable ones, and then convert them into graphs. Experimental results demonstrate that the resulting graphs do provide hard examples that match the hardest known benchmarks for graph isomorphism.

==> cfi.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cfi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.85592651bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48219642)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cfi.pdf}}%
    \put(0.0673228,0.46097693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{000}$}}}%
    \put(0.32087931,0.45917383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{011}$}}}%
    \put(0.57274806,0.45830331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{110}$}}}%
    \put(0.82490697,0.45743281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{101}$}}}%
    \put(-0.00231832,0.0054079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^0$}}}%
    \put(0.17491306,0.00439496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^1$}}}%
    \put(0.36236378,0.00468519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y^0$}}}%
    \put(0.55242602,0.0041048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y^1$}}}%
    \put(0.73059126,0.00555567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^0$}}}%
    \put(0.90643514,0.00584584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cfi.pdf}}%
  \end{picture}%
\endgroup%


==> rigid-gadget.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rigid-gadget.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.31728516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48549864)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rigid-gadget.pdf}}%
    \put(-0.00330448,0.45525287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_i^0$}}}%
    \put(0.21094202,0.45525287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_i^1$}}}%
    \put(0.50046422,0.45525287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{i+1}^0$}}}%
    \put(0.72629157,0.4552529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{i+1}^1$}}}%
    \put(0.22252291,0.15414974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_l$}}}%
    \put(0.51204511,0.15414974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_r$}}}%
    \put(0.51204511,0.00938862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rigid-gadget.pdf}}%
  \end{picture}%
\endgroup%

